Monopole-Anitmonopole Solutions of Einstein-Yang-Mills-Higgs Theory

We construct static axially symmetric solutions of SU(2) Einstein-Yang-Mills-Higgs theory in the topologically trivial sector, representing gravitating monopole--antimonopole pairs, linked to the Bartnik-McKinnon solutions.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
